Data-driven solutions of ill-posed inverse problems arising from doping reconstruction in semiconductors

The non-destructive estimation of doping concentrations in semiconductor devices is of paramount importance for many applications ranging from crystal growth, the recent redefinition of the 1kg to defect, and inhomogeneity detection. A number of technologies (such as LBIC, EBIC and LPS) have been developed which allow the detection of doping variations via photovoltaic effects. The idea is to illuminate the sample at several positions and detect the resulting voltage drop or current at the contacts. We model a general class of such photovoltaic technologies by ill-posed global and local inverse problems based on a drift-diffusion system that describes charge transport in a self-consistent electrical field. The doping profile is included as a parametric field. To numerically solve a physically relevant local inverse problem, we present three different data-driven approaches, based on least squares, multilayer perceptrons, and residual neural networks. Our data-driven methods reconstruct the doping profile for a given spatially varying voltage signal induced by a laser scan along the sample's surface. The methods are trained on synthetic data sets (pairs of discrete doping profiles and corresponding photovoltage signals at different illumination positions) which are generated by efficient physics-preserving finite volume solutions of the forward problem. While the linear least square method yields an average absolute $\ell^\infty$ error around $10\%$, the nonlinear networks roughly halve this error to $5\%$, respectively. Finally, we optimize the relevant hyperparameters and test the robustness of our approach with respect to noise.

==> plots/mlp_hypertraining.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.248878in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.035791in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.239849in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.247413in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.363821in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.320765in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.419584in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.313902in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.371895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.460073in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.350334in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.302218in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.180975in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.048389in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.061277in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.075588in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.178570in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.118722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.814970in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.336275in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.274396in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.192307in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.119366in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.098455in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.045135in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.385212in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.036919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.716754in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.007987in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.495000in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.299543in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.186819in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.107393in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.034625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.413012in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.400412in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.448154in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.425352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.378393in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.461730in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.152221in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.186682in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.260456in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.182374in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.104370in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.315587in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.582958in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.339721in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.389557in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.623749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.329332in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.553971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.473587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.374061in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.267895in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.415806in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.473473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.175691in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.424758in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.388377in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.364602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.649718in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.393932in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.134918in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.217077in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.229212in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.115354in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.305494in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.297253in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.400788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.663874in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.526300in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.145012in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.804982in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.692835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.045034in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.746840in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.153413in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.746216in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.266539in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.195983in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.107257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.320921in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.764245in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.643495in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.528106in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.481667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.664029in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.177325in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.286077in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.416199in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.342648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.340502in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.376605in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.238593in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.227602in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.432048in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.355885in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.415028in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.359626in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.280379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.586976in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.361457in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.107323in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.070956in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{0.984821in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.037876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.487776in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.371984in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.189080in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.433629in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.248634in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.226746in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.265473in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.184931in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.114845in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.111430in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.295795in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.086370in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.098048in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.129576in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.048992in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.084831in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.062878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.692089in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.314226in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.254020in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.354542in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.333157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.216822in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.911627in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.477898in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.447890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.033062in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.438709in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.008996in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.569671in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.144344in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.066544in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.999142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.876660in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.623818in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.480303in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.411651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.389981in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.006656in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.215211in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.300180in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.178148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.059273in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.056283in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.051405in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.036786in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.943095in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.747275in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{3.452554in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{3.299243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.358107in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.324051in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.216770in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.134123in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.285515in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.387385in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.350365in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.504407in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.429902in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.258743in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.430302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.817611in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.256379in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.113726in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.081431in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.090649in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.070785in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.129642in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{0.952430in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{0.952036in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{0.970186in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.073518in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.013354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.057971in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.051297in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.029727in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.818768in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.524034in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.290745in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{3.053717in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.799404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.973465in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.033851in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.355515in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.174638in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.054001in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.817749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.509165in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.354532in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.119273in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.263018in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.103130in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.226433in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.206934in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.215090in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.072882in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.968151in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.084704in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.967594in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{0.976750in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.054064in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.095502in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.090497in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.022212in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.184944in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.073580in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.151768in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.149408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.280635in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.299089in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.399590in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.574260in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.411786in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.433375in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.467947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.503439in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.323584in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.299200in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.203511in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.250499in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.151915in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.039645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.054688in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.046669in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.974322in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.469642in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.170558in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.426772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.304333in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.253027in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.349040in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.226781in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.002315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.309763in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.750987in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.627065in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.457601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.187108in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.562417in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.322697in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.180866in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.051800in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.960781in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.892499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.049030in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.269291in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.931855in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.490305in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.288373in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.202508in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.122472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.003203in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.084216in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.461135in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.292199in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.978210in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.910805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.051450in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.764384in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.211719in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.768377in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.461258in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.341258in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.231241in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.141562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.674581in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.558970in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.338491in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.313575in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.271181in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.263424in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.248040in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.203123in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.094154in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.021687in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.060763in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.005231in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.020326in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.003321in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.130190in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.334274in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.342567in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{0.919643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.619908in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.363003in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.165747in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.258593in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.111653in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.204419in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.309374in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.167903in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.167620in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.201382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.041730in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.490084in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.926709in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.402231in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.002096in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.947673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.437030in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.273849in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.105221in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.185300in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.017492in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.403573in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.202141in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.094577in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.066780in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.135500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.224042in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.567803in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.401978in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.350269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.378144in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.457308in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.400442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.473666in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.181461in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.920911in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.818811in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.756677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.684508in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.093670in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.089957in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.304419in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.214832in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{0.913922in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.922370in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.122258in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.119266in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.168334in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.140470in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.370610in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.286544in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.294119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.156641in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.417071in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.499365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.175233in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.863206in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.525981in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.507000in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.489199in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.460695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.538969in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.495147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.055993in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.045975in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.960453in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.592974in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.287547in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.073574in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.584347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.148959in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.900206in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.803391in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.694252in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.621142in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.532333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.436702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.464217in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.184943in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.030145in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.929072in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.786942in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.745631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.052695in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.041297in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.978616in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.708243in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.335866in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.136169in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.964691in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.750289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.042718in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.778536in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.468698in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.456951in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.416757in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.337927in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.330237in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.290136in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.247257in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.241899in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.133567in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.160551in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.108377in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.097218in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.094030in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.133962in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.077722in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.080736in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.040174in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.124045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.306809in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.140843in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.015953in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.013591in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{0.969254in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.258498in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.231486in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.341292in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.424442in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.339153in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.204820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.017051in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.171359in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.502762in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.285311in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.142375in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.886193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.752513in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.471104in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.345770in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.186470in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.048949in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{0.984354in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.899141in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{0.912312in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{0.929636in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{0.915520in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{0.937876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.498669in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.274287in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.322173in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.114048in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.229330in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.321084in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.159244in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.229612in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.167865in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.207122in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.311902in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.251269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.602941in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.295512in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.362814in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.612859in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.374205in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.347782in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.534204in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.572569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.418072in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.793699in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.632452in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.507157in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.489559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.283827in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.224143in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.208368in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.231961in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.350610in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.282784in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.334279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.296936in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.453622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.611494in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.258233in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.298842in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.351273in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.439554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.491771in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.375742in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.337672in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.308587in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.230919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.054624in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.036374in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.779872in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.315408in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.052256in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.708251in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.320197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.450665in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.365226in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.290718in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.254696in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.264162in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.116135in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.109117in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.072727in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.091181in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.247678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.047579in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.619976in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.520355in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.339651in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.273744in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.231434in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{0.999317in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.120247in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.020081in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{0.989780in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.012641in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.071687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.033703in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.760628in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.351535in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.090594in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.790801in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.491376in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.358726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.111015in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.930519in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.805158in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.713988in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.609758in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.559470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.622732in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.526450in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.489253in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.414588in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.334417in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.317616in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.322668in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.288288in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.299255in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.252719in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.149764in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.070395in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.070318in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.066153in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.138332in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.213217in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{1.091842in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{0.954039in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{1.039909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.534517in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.332926in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.245577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.886448in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.739240in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.627404in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.456162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.345527in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.254818in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.206403in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.423005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.568627in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.284932in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.190667in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.141503in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.370204in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.324386in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.374109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.259623in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.309792in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.507379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.048481in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.906750in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.004882in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.696816in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.409292in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.252860in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.153978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.050453in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.845779in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.394165in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.129951in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.934009in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.430720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.058165in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.055615in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.050126in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.022077in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.921696in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.855927in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{3.685097in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{3.503687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.364384in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.364700in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.392501in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.381331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.924991in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.651764in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.485251in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.467306in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.366105in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.306513in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.268030in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.096261in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.085648in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.092314in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{1.206938in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.310765in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{1.088975in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{1.092156in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{1.063802in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{0.958498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.619289in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.207313in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.104561in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.227099in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.409814in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.084246in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.145842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.539617in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.149513in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.265706in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.013281in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.251362in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.161716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.656757in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.572776in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.168287in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.940281in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.837336in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.783632in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.740210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.373370in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.262012in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.074849in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.134634in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.096167in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.045552in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.129607in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.236807in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.248022in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.121773in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.351310in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.262332in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.503711in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.332164in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.406606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.054106in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.045327in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.004701in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.545421in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.233180in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.018039in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.755899in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.486023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.195938in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.254133in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.603116in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.348934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.349454in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.111731in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.980515in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.869429in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.723293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.052949in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.012158in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.560523in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.231515in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.903970in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.562471in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.300056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.176138in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.472843in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.467443in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.391168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.598311in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.309381in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.097954in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.209442in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.152907in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.186975in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.083230in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{2.736266in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.891128in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.779558in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.678864in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.645339in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.607206in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.547874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.054643in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{4.048348in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.022076in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{3.840919in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{3.464219in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{3.210811in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{3.027704in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.818865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.210954in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.131222in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.213009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.647046in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.279395in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.215590in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.129909in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.198603in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.086782in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.201253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.255115in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.121054in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.229749in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.069694in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.136128in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.164688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.369625in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.144426in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.324788in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.226370in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.125685in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.211091in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{1.304575in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{1.422139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{3.608653in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{2.297029in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.897025in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.823637in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.765041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{4.040740in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{3.112708in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{2.749565in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{2.388044in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.228819in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{2.075089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897273in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897273in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403100in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403100in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908928in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908928in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414755in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414755in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920583in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920583in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426410in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426410in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932238in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932238in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438065in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438065in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943893in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943893in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870000in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401581in, y=1.896341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.695724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.024212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184607in, y=0.971928in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.301945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.542529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.754738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.193408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184607in, y=3.141124in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.923934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184607in, y=3.871650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129051in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell^\infty\) error on normalized data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.600000in}}{\pgfqpoint{4.340000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897273in}{1.876117in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{1.605431in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.260734in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.151272in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{1.058008in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.025048in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{2.718252in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{2.920583in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{1.234797in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.995424in}}%
\pgfpathlineto{\pgfqpoint{3.628741in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{3.729907in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{1.127211in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.068581in}}%
\pgfpathlineto{\pgfqpoint{4.033403in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{4.134569in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{4.235734in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{4.336900in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{4.438065in}{0.939406in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{0.880414in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{0.829753in}}%
\pgfpathlineto{\pgfqpoint{4.842727in}{0.764727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

